Robustness Disparities in Commercial Face Detection

Facial detection and analysis systems have been deployed by large companies and critiqued by scholars and activists for the past decade. Critiques that focus on system performance analyze disparity of the system's output, i.e., how frequently is a face detected for different Fitzpatrick skin types or perceived genders. However, we focus on the robustness of these system outputs under noisy natural perturbations. We present the first of its kind detailed benchmark of the robustness of three such systems: Amazon Rekognition, Microsoft Azure, and Google Cloud Platform. We use both standard and recently released academic facial datasets to quantitatively analyze trends in robustness for each. Across all the datasets and systems, we generally find that photos of individuals who are older, masculine presenting, of darker skin type, or have dim lighting are more susceptible to errors than their counterparts in other identities.

==> (inline-0) <==
\begin{tabular}{lr}
\toprule
Category & Cost \\
\midrule
Azure Face Service & \$4,270.58 \\
AWS Rekognition & \$4,270.66\\
Google Cloud Platform & \$7,230.47\\
S3 & \$1,003.83\\
EC2 & \$475.77\\
Tax & \$256.24\\
\midrule\\
Total & \$17,507.55\\
\bottomrule
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & Adience & CCD & MIAP & UTKFace \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 AgeMiddle & 1.272 & 1.139 & 0.918 & 0.866 \\ 
  & t = 78.398$^{***}$ & t = 9.183$^{***}$ & t = $-$12.127$^{***}$ & t = $-$38.599$^{***}$ \\ 
  & & & & \\ 
 AgeOlder & 1.359 & 1.461 & 1.383 & 1.328 \\ 
  & t = 49.904$^{***}$ & t = 25.535$^{***}$ & t = 57.381$^{***}$ & t = 51.626$^{***}$ \\ 
  & & & & \\ 
 AgeUnknown &  &  & 0.780 &  \\ 
  &  &  & t = $-$33.288$^{***}$ &  \\ 
  & & & & \\ 
 GenderMale & 1.076 & 1.129 & 1.187 & 0.953 \\ 
  & t = 24.647$^{***}$ & t = 35.165$^{***}$ & t = 29.740$^{***}$ & t = $-$15.943$^{***}$ \\ 
  & & & & \\ 
 GenderOther &  & 1.213 &  &  \\ 
  &  & t = 14.425$^{***}$ &  &  \\ 
  & & & & \\ 
 FitzDark Fitz &  & 1.097 &  &  \\ 
  &  & t = 26.524$^{***}$ &  &  \\ 
  & & & & \\ 
 lightingDark &  & 2.076 &  &  \\ 
  &  & t = 201.974$^{***}$ &  &  \\ 
  & & & & \\ 
 GenderUnknown &  &  & 1.398 &  \\ 
  &  &  & t = 50.953$^{***}$ &  \\ 
  & & & & \\ 
 corruptiongaussian-noise & 3,299,654.000 & 2,419,097.000 & 1,636,633.000 & 4,149,285.000 \\ 
  & t = 2.195$^{**}$ & t = 1.580 & t = 1.552 & t = 1.644 \\ 
  & & & & \\ 
 corruptionshot-noise & 3,259,061.000 & 1,515,211.000 & 1,579,353.000 & 4,907,243.000 \\ 
  & t = 2.193$^{**}$ & t = 1.529 & t = 1.548 & t = 1.663$^{*}$ \\ 
  & & & & \\ 
 corruptionimpulse-noise & 3,002,401.000 & 2,342,689.000 & 1,660,139.000 & 3,578,501.000 \\ 
  & t = 2.181$^{**}$ & t = 1.576 & t = 1.553 & t = 1.628 \\ 
  & & & & \\ 
 corruptiondefocus-blur & 473,840.400 & 291,537.200 & 962,996.800 & 1,399,037.000 \\ 
  & t = 1.911$^{*}$ & t = 1.352 & t = 1.494 & t = 1.527 \\ 
  & & & & \\ 
 corruptionglass-blur & 475,706.900 & 122,767.900 & 429,061.500 & 1,573,367.000 \\ 
  & t = 1.911$^{*}$ & t = 1.259 & t = 1.407 & t = 1.540 \\ 
  & & & & \\ 
 corruptionmotion-blur & 463,205.700 & 236,664.500 & 1,001,403.000 & 1,585,644.000 \\ 
  & t = 1.907$^{*}$ & t = 1.330 & t = 1.499 & t = 1.541 \\ 
  & & & & \\ 
 corruptionzoom-blur & 551,933.600 & 19,472,611.000 & 3,617,701.000 & 994,071.300 \\ 
  & t = 1.933$^{*}$ & t = 1.804$^{*}$ & t = 1.638 & t = 1.490 \\ 
  & & & & \\ 
 corruptionsnow & 2,559,910.000 & 2,415,036.000 & 1,591,836.000 & 1,836,187.000 \\ 
  & t = 2.157$^{**}$ & t = 1.579 & t = 1.549 & t = 1.556 \\ 
  & & & & \\ 
 corruptionfrost & 2,337,979.000 & 3,832,060.000 & 1,653,085.000 & 1,518,236.000 \\ 
  & t = 2.144$^{**}$ & t = 1.629 & t = 1.553 & t = 1.536 \\ 
  & & & & \\ 
 corruptionfog & 1,597,503.000 & 803,122.200 & 833,146.800 & 1,119,759.000 \\ 
  & t = 2.088$^{**}$ & t = 1.461 & t = 1.479 & t = 1.503 \\ 
  & & & & \\ 
 corruptionbrightness & 276,642.600 & 165,223.200 & 462,113.300 & 380,794.200 \\ 
  & t = 1.832$^{*}$ & t = 1.291 & t = 1.415 & t = 1.387 \\ 
  & & & & \\ 
 corruptioncontrast & 1,848,527.000 & 3,087,215.000 & 1,832,109.000 & 2,257,641.000 \\ 
  & t = 2.110$^{**}$ & t = 1.606 & t = 1.564 & t = 1.579 \\ 
  & & & & \\ 
 corruptionelastic-transform & 810,705.400 & 226,499.200 & 569,559.100 & 2,039,164.000 \\ 
  & t = 1.989$^{**}$ & t = 1.325 & t = 1.437 & t = 1.568 \\ 
  & & & & \\ 
 corruptionpixelate & 387,717.200 & 383,879.100 & 887,161.300 & 562,142.200 \\ 
  & t = 1.881$^{*}$ & t = 1.382 & t = 1.486 & t = 1.429 \\ 
  & & & & \\ 
 corruptionjpeg-compression & 850,378.100 & 216,252.800 & 519,991.800 & 565,216.400 \\ 
  & t = 1.996$^{**}$ & t = 1.320 & t = 1.428 & t = 1.429 \\ 
  & & & & \\ 
 serviceazure & 0.629 & 1.896 & 0.836 & 1.175 \\ 
  & t = $-$128.849$^{***}$ & t = 145.072$^{***}$ & t = $-$35.839$^{***}$ & t = 41.100$^{***}$ \\ 
  & & & & \\ 
 servicegcp & 0.689 & 2.138 & 1.037 & 1.699 \\ 
  & t = $-$105.016$^{***}$ & t = 174.225$^{***}$ & t = 7.461$^{***}$ & t = 142.957$^{***}$ \\ 
  & & & & \\ 
 Constant & 0.00000 & 0.00000 & 0.00000 & 0.00000 \\ 
  & t = $-$2.261$^{**}$ & t = $-$1.892$^{*}$ & t = $-$1.711$^{*}$ & t = $-$1.804$^{*}$ \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 3,401,435 & 4,889,232 & 1,868,037 & 5,037,951 \\ 
Log Likelihood & $-$1,447,532.000 & $-$1,197,724.000 & $-$798,135.600 & $-$1,543,860.000 \\ 
Akaike Inf. Crit. & 2,895,105.000 & 2,395,496.000 & 1,596,317.000 & 3,087,763.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & All Data & Just AWS & Just Azure & Just GCP \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 Age3-7 & 0.898 & 0.914 & 0.879 & 0.875 \\ 
  & t = $-$16.787$^{***}$ & t = $-$8.534$^{***}$ & t = $-$10.452$^{***}$ & t = $-$11.288$^{***}$ \\ 
  & & & & \\ 
 Age8-14 & 0.944 & 0.987 & 0.899 & 0.922 \\ 
  & t = $-$9.076$^{***}$ & t = $-$1.225 & t = $-$8.771$^{***}$ & t = $-$6.974$^{***}$ \\ 
  & & & & \\ 
 Age15-24 & 1.052 & 1.098 & 1.001 & 1.053 \\ 
  & t = 7.678$^{***}$ & t = 8.706$^{***}$ & t = 0.069 & t = 4.276$^{***}$ \\ 
  & & & & \\ 
 Age25-35 & 1.275 & 1.415 & 1.290 & 1.163 \\ 
  & t = 41.444$^{***}$ & t = 36.183$^{***}$ & t = 22.586$^{***}$ & t = 13.954$^{***}$ \\ 
  & & & & \\ 
 Age36-45 & 1.185 & 1.288 & 1.187 & 1.103 \\ 
  & t = 27.943$^{***}$ & t = 25.457$^{***}$ & t = 14.653$^{***}$ & t = 8.777$^{***}$ \\ 
  & & & & \\ 
 Age46-59 & 1.198 & 1.265 & 1.111 & 1.245 \\ 
  & t = 23.642$^{***}$ & t = 18.774$^{***}$ & t = 7.073$^{***}$ & t = 15.628$^{***}$ \\ 
  & & & & \\ 
 Age60+ & 1.313 & 1.383 & 1.319 & 1.299 \\ 
  & t = 35.883$^{***}$ & t = 26.073$^{***}$ & t = 18.909$^{***}$ & t = 18.762$^{***}$ \\ 
  & & & & \\ 
 GenderMale & 1.077 & 1.067 & 1.022 & 1.164 \\ 
  & t = 24.962$^{***}$ & t = 13.307$^{***}$ & t = 3.718$^{***}$ & t = 27.542$^{***}$ \\ 
  & & & & \\ 
 corruptiongaussian-noise & 3,300,849.000 & 5,029,800.000 & 14,078,694.000 & 2,745,350.000 \\ 
  & t = 2.195$^{**}$ & t = 1.299 & t = 0.840 & t = 0.756 \\ 
  & & & & \\ 
 corruptionshot-noise & 3,260,220.000 & 5,026,798.000 & 15,464,046.000 & 2,085,452.000 \\ 
  & t = 2.193$^{**}$ & t = 1.299 & t = 0.844 & t = 0.742 \\ 
  & & & & \\ 
 corruptionimpulse-noise & 3,003,342.000 & 4,725,483.000 & 11,179,095.000 & 2,925,809.000 \\ 
  & t = 2.181$^{**}$ & t = 1.294 & t = 0.828 & t = 0.759 \\ 
  & & & & \\ 
 corruptiondefocus-blur & 473,711.600 & 743,249.900 & 809,232.700 & 1,096,976.000 \\ 
  & t = 1.911$^{*}$ & t = 1.138 & t = 0.694 & t = 0.709 \\ 
  & & & & \\ 
 corruptionglass-blur & 475,577.900 & 743,742.200 & 925,002.200 & 992,259.500 \\ 
  & t = 1.912$^{*}$ & t = 1.138 & t = 0.701 & t = 0.704 \\ 
  & & & & \\ 
 corruptionmotion-blur & 463,078.200 & 631,427.400 & 943,359.600 & 1,151,894.000 \\ 
  & t = 1.908$^{*}$ & t = 1.124 & t = 0.702 & t = 0.712 \\ 
  & & & & \\ 
 corruptionzoom-blur & 551,797.100 & 912,873.700 & 1,070,879.000 & 1,042,423.000 \\ 
  & t = 1.933$^{*}$ & t = 1.155 & t = 0.708 & t = 0.707 \\ 
  & & & & \\ 
 corruptionsnow & 2,560,511.000 & 1,696,265.000 & 2,835,738.000 & 18,350,791.000 \\ 
  & t = 2.158$^{**}$ & t = 1.207 & t = 0.758 & t = 0.853 \\ 
  & & & & \\ 
 corruptionfrost & 2,338,429.000 & 3,484,793.000 & 4,382,529.000 & 5,744,206.000 \\ 
  & t = 2.145$^{**}$ & t = 1.268 & t = 0.780 & t = 0.794 \\ 
  & & & & \\ 
 corruptionfog & 1,597,557.000 & 1,075,494.000 & 1,528,212.000 & 10,658,256.000 \\ 
  & t = 2.089$^{**}$ & t = 1.169 & t = 0.726 & t = 0.825 \\ 
  & & & & \\ 
 corruptionbrightness & 276,549.500 & 301,646.900 & 356,540.100 & 1,109,229.000 \\ 
  & t = 1.832$^{*}$ & t = 1.062 & t = 0.652 & t = 0.710 \\ 
  & & & & \\ 
 corruptioncontrast & 1,848,683.000 & 1,432,724.000 & 2,319,255.000 & 10,424,136.000 \\ 
  & t = 2.110$^{**}$ & t = 1.193 & t = 0.748 & t = 0.824 \\ 
  & & & & \\ 
 corruptionelastic-transform & 810,567.800 & 1,062,765.000 & 1,322,389.000 & 2,491,531.000 \\ 
  & t = 1.990$^{**}$ & t = 1.168 & t = 0.719 & t = 0.751 \\ 
  & & & & \\ 
 corruptionpixelate & 387,601.000 & 740,494.100 & 559,640.600 & 680,044.900 \\ 
  & t = 1.882$^{*}$ & t = 1.138 & t = 0.675 & t = 0.685 \\ 
  & & & & \\ 
 corruptionjpeg-compression & 850,243.500 & 2,040,461.000 & 1,296,768.000 & 807,375.800 \\ 
  & t = 1.997$^{**}$ & t = 1.223 & t = 0.718 & t = 0.694 \\ 
  & & & & \\ 
 serviceazure & 0.629 &  &  &  \\ 
  & t = $-$128.874$^{***}$ &  &  &  \\ 
  & & & & \\ 
 servicegcp & 0.689 &  &  &  \\ 
  & t = $-$105.037$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.00000 & 0.00000 & 0.00000 & 0.00000 \\ 
  & t = $-$2.256$^{**}$ & t = $-$1.326 & t = $-$0.849 & t = $-$0.852 \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 3,401,435 & 1,133,844 & 1,133,747 & 1,133,844 \\ 
Log Likelihood & $-$1,447,008.000 & $-$534,567.700 & $-$399,381.200 & $-$431,576.400 \\ 
Akaike Inf. Crit. & 2,894,069.000 & 1,069,183.000 & 798,810.400 & 863,200.800 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & All Data & Just AWS & Just Azure & Just GCP \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 1.007 & 1.008 & 1.009 & 1.005 \\ 
  & t = 66.760$^{***}$ & t = 34.779$^{***}$ & t = 51.660$^{***}$ & t = 30.681$^{***}$ \\ 
  & & & & \\ 
 GenderMale & 1.130 & 1.146 & 1.140 & 1.125 \\ 
  & t = 35.323$^{***}$ & t = 18.518$^{***}$ & t = 23.330$^{***}$ & t = 20.378$^{***}$ \\ 
  & & & & \\ 
 GenderOther & 1.382 & 1.444 & 1.583 & 1.199 \\ 
  & t = 34.253$^{***}$ & t = 18.407$^{***}$ & t = 30.584$^{***}$ & t = 11.325$^{***}$ \\ 
  & & & & \\ 
 FitzDark Fitz & 1.097 & 1.167 & 1.074 & 1.089 \\ 
  & t = 26.523$^{***}$ & t = 20.802$^{***}$ & t = 12.735$^{***}$ & t = 14.681$^{***}$ \\ 
  & & & & \\ 
 lightingDark & 2.135 & 2.211 & 1.937 & 2.532 \\ 
  & t = 206.954$^{***}$ & t = 101.589$^{***}$ & t = 110.748$^{***}$ & t = 150.449$^{***}$ \\ 
  & & & & \\ 
 corruptiongaussian-noise & 2,419,281.000 & 680,001.600 & 6,557,183.000 & 1,126,523.000 \\ 
  & t = 1.580 & t = 0.828 & t = 0.966 & t = 0.863 \\ 
  & & & & \\ 
 corruptionshot-noise & 1,514,874.000 & 292,706.700 & 4,288,977.000 & 559,769.600 \\ 
  & t = 1.530 & t = 0.776 & t = 0.939 & t = 0.820 \\ 
  & & & & \\ 
 corruptionimpulse-noise & 2,342,813.000 & 727,125.300 & 5,160,853.000 & 1,737,269.000 \\ 
  & t = 1.577 & t = 0.832 & t = 0.951 & t = 0.890 \\ 
  & & & & \\ 
 corruptiondefocus-blur & 291,326.200 & 119,493.500 & 510,139.400 & 259,920.600 \\ 
  & t = 1.353 & t = 0.721 & t = 0.809 & t = 0.772 \\ 
  & & & & \\ 
 corruptionglass-blur & 122,669.100 & 49,812.830 & 185,467.400 & 137,736.600 \\ 
  & t = 1.260 & t = 0.667 & t = 0.746 & t = 0.733 \\ 
  & & & & \\ 
 corruptionmotion-blur & 236,487.100 & 110,615.700 & 343,161.100 & 265,537.500 \\ 
  & t = 1.330 & t = 0.716 & t = 0.784 & t = 0.773 \\ 
  & & & & \\ 
 corruptionzoom-blur & 19,520,060.000 & 18,618,834.000 & 12,417,638.000 & 29,948,877.000 \\ 
  & t = 1.805$^{*}$ & t = 1.032 & t = 1.005 & t = 1.066 \\ 
  & & & & \\ 
 corruptionsnow & 2,415,217.000 & 1,847,619.000 & 1,906,318.000 & 3,638,333.000 \\ 
  & t = 1.580 & t = 0.890 & t = 0.890 & t = 0.936 \\ 
  & & & & \\ 
 corruptionfrost & 3,833,825.000 & 2,653,855.000 & 3,410,599.000 & 5,690,302.000 \\ 
  & t = 1.630 & t = 0.912 & t = 0.925 & t = 0.963 \\ 
  & & & & \\ 
 corruptionfog & 802,722.700 & 223,413.400 & 318,462.500 & 2,024,326.000 \\ 
  & t = 1.462 & t = 0.759 & t = 0.780 & t = 0.899 \\ 
  & & & & \\ 
 corruptionbrightness & 165,093.700 & 70,307.140 & 150,148.700 & 281,231.800 \\ 
  & t = 1.292 & t = 0.688 & t = 0.733 & t = 0.777 \\ 
  & & & & \\ 
 corruptioncontrast & 3,088,044.000 & 1,498,911.000 & 1,277,470.000 & 7,968,542.000 \\ 
  & t = 1.607 & t = 0.877 & t = 0.865 & t = 0.984 \\ 
  & & & & \\ 
 corruptionelastic-transform & 226,328.300 & 94,636.780 & 239,821.800 & 353,685.600 \\ 
  & t = 1.326 & t = 0.706 & t = 0.762 & t = 0.791 \\ 
  & & & & \\ 
 corruptionpixelate & 383,617.800 & 620,480.500 & 288,907.100 & 259,625.100 \\ 
  & t = 1.382 & t = 0.822 & t = 0.774 & t = 0.772 \\ 
  & & & & \\ 
 corruptionjpeg-compression & 216,088.600 & 126,196.100 & 298,045.600 & 232,351.600 \\ 
  & t = 1.321 & t = 0.724 & t = 0.775 & t = 0.765 \\ 
  & & & & \\ 
 serviceazure & 1.897 &  &  &  \\ 
  & t = 145.130$^{***}$ &  &  &  \\ 
  & & & & \\ 
 servicegcp & 2.140 &  &  &  \\ 
  & t = 174.293$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.00000 & 0.00000 & 0.00000 & 0.00000 \\ 
  & t = $-$1.910$^{*}$ & t = $-$1.070 & t = $-$1.064 & t = $-$1.068 \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,889,232 & 1,629,744 & 1,629,744 & 1,629,744 \\ 
Log Likelihood & $-$1,196,693.000 & $-$278,407.500 & $-$440,570.400 & $-$417,931.900 \\ 
Akaike Inf. Crit. & 2,393,432.000 & 556,857.000 & 881,182.800 & 835,905.800 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & All Data & Just AWS & Just Azure & Just GCP \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 AgePresentationMiddle & 0.918 & 0.689 & 0.925 & 1.134 \\ 
  & t = $-$12.127$^{***}$ & t = $-$27.939$^{***}$ & t = $-$6.035$^{***}$ & t = 11.134$^{***}$ \\ 
  & & & & \\ 
 AgePresentationOlder & 1.383 & 1.788 & 1.287 & 1.124 \\ 
  & t = 57.381$^{***}$ & t = 61.727$^{***}$ & t = 24.390$^{***}$ & t = 11.826$^{***}$ \\ 
  & & & & \\ 
 AgePresentationUnknown & 0.780 & 0.606 & 0.846 & 0.922 \\ 
  & t = $-$33.288$^{***}$ & t = $-$38.556$^{***}$ & t = $-$12.537$^{***}$ & t = $-$6.429$^{***}$ \\ 
  & & & & \\ 
 GenderPresentationPredominantly Masculine & 1.187 & 1.225 & 1.148 & 1.192 \\ 
  & t = 29.740$^{***}$ & t = 20.101$^{***}$ & t = 13.151$^{***}$ & t = 18.343$^{***}$ \\ 
  & & & & \\ 
 GenderPresentationUnknown & 1.398 & 1.606 & 1.377 & 1.234 \\ 
  & t = 50.953$^{***}$ & t = 42.518$^{***}$ & t = 26.730$^{***}$ & t = 18.528$^{***}$ \\ 
  & & & & \\ 
 corruptiongaussian-noise & 1,636,633.000 & 1,691,049.000 & 1,902,127.000 & 1,348,987.000 \\ 
  & t = 1.552 & t = 0.911 & t = 0.903 & t = 0.879 \\ 
  & & & & \\ 
 corruptionshot-noise & 1,579,353.000 & 1,641,992.000 & 1,879,834.000 & 1,254,371.000 \\ 
  & t = 1.548 & t = 0.909 & t = 0.902 & t = 0.874 \\ 
  & & & & \\ 
 corruptionimpulse-noise & 1,660,139.000 & 1,745,798.000 & 1,845,022.000 & 1,415,442.000 \\ 
  & t = 1.553 & t = 0.913 & t = 0.901 & t = 0.882 \\ 
  & & & & \\ 
 corruptiondefocus-blur & 962,996.800 & 1,035,071.000 & 761,231.400 & 1,103,270.000 \\ 
  & t = 1.494 & t = 0.879 & t = 0.846 & t = 0.866 \\ 
  & & & & \\ 
 corruptionglass-blur & 429,061.500 & 528,138.000 & 316,112.100 & 444,226.500 \\ 
  & t = 1.407 & t = 0.837 & t = 0.791 & t = 0.810 \\ 
  & & & & \\ 
 corruptionmotion-blur & 1,001,403.000 & 1,123,057.000 & 832,488.700 & 1,058,015.000 \\ 
  & t = 1.499 & t = 0.885 & t = 0.851 & t = 0.864 \\ 
  & & & & \\ 
 corruptionzoom-blur & 3,617,701.000 & 4,198,146.000 & 3,197,109.000 & 3,581,226.000 \\ 
  & t = 1.638 & t = 0.968 & t = 0.935 & t = 0.940 \\ 
  & & & & \\ 
 corruptionsnow & 1,591,836.000 & 1,419,027.000 & 1,253,683.000 & 2,162,464.000 \\ 
  & t = 1.549 & t = 0.899 & t = 0.877 & t = 0.908 \\ 
  & & & & \\ 
 corruptionfrost & 1,653,085.000 & 1,518,481.000 & 1,346,618.000 & 2,140,125.000 \\ 
  & t = 1.553 & t = 0.904 & t = 0.881 & t = 0.908 \\ 
  & & & & \\ 
 corruptionfog & 833,146.800 & 680,664.300 & 538,483.700 & 1,328,905.000 \\ 
  & t = 1.479 & t = 0.853 & t = 0.824 & t = 0.878 \\ 
  & & & & \\ 
 corruptionbrightness & 462,113.300 & 443,166.200 & 341,180.800 & 605,453.200 \\ 
  & t = 1.415 & t = 0.826 & t = 0.795 & t = 0.829 \\ 
  & & & & \\ 
 corruptioncontrast & 1,832,109.000 & 1,546,406.000 & 1,287,632.000 & 2,825,312.000 \\ 
  & t = 1.564 & t = 0.905 & t = 0.878 & t = 0.925 \\ 
  & & & & \\ 
 corruptionelastic-transform & 569,559.100 & 702,940.300 & 481,522.900 & 527,140.500 \\ 
  & t = 1.437 & t = 0.855 & t = 0.817 & t = 0.820 \\ 
  & & & & \\ 
 corruptionpixelate & 887,161.300 & 1,314,799.000 & 615,269.900 & 779,908.600 \\ 
  & t = 1.486 & t = 0.895 & t = 0.832 & t = 0.845 \\ 
  & & & & \\ 
 corruptionjpeg-compression & 519,991.800 & 677,471.400 & 489,452.800 & 397,970.400 \\ 
  & t = 1.428 & t = 0.852 & t = 0.818 & t = 0.803 \\ 
  & & & & \\ 
 serviceazure & 0.836 &  &  &  \\ 
  & t = $-$35.839$^{***}$ &  &  &  \\ 
  & & & & \\ 
 servicegcp & 1.037 &  &  &  \\ 
  & t = 7.461$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.00000 & 0.00000 & 0.00000 & 0.00000 \\ 
  & t = $-$1.711$^{*}$ & t = $-$1.011 & t = $-$0.986 & t = $-$0.981 \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 1,868,037 & 622,744 & 622,580 & 622,713 \\ 
Log Likelihood & $-$798,135.600 & $-$267,002.300 & $-$247,142.600 & $-$275,726.700 \\ 
Akaike Inf. Crit. & 1,596,317.000 & 534,046.600 & 494,327.100 & 551,495.400 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & All Data & Just AWS & Just Azure & Just GCP \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 1.004 & 1.005 & 1.003 & 1.004 \\ 
  & t = 52.245$^{***}$ & t = 35.168$^{***}$ & t = 18.805$^{***}$ & t = 36.949$^{***}$ \\ 
  & & & & \\ 
 GenderMale & 0.933 & 1.014 & 0.959 & 0.861 \\ 
  & t = $-$22.982$^{***}$ & t = 2.448$^{**}$ & t = $-$7.393$^{***}$ & t = $-$31.589$^{***}$ \\ 
  & & & & \\ 
 corruptiongaussian-noise & 4,145,414.000 & 3,734,420.000 & 6,372,202.000 & 2,652,515.000 \\ 
  & t = 1.643 & t = 0.938 & t = 0.971 & t = 0.917 \\ 
  & & & & \\ 
 corruptionshot-noise & 4,900,926.000 & 4,216,671.000 & 7,911,105.000 & 3,096,235.000 \\ 
  & t = 1.661$^{*}$ & t = 0.946 & t = 0.984 & t = 0.927 \\ 
  & & & & \\ 
 corruptionimpulse-noise & 3,576,209.000 & 3,256,267.000 & 5,555,750.000 & 2,197,870.000 \\ 
  & t = 1.627 & t = 0.930 & t = 0.962 & t = 0.906 \\ 
  & & & & \\ 
 corruptiondefocus-blur & 1,400,083.000 & 1,167,437.000 & 820,173.100 & 2,297,815.000 \\ 
  & t = 1.526 & t = 0.866 & t = 0.844 & t = 0.908 \\ 
  & & & & \\ 
 corruptionglass-blur & 1,574,338.000 & 1,184,628.000 & 1,045,880.000 & 2,591,618.000 \\ 
  & t = 1.538 & t = 0.867 & t = 0.859 & t = 0.916 \\ 
  & & & & \\ 
 corruptionmotion-blur & 1,586,608.000 & 1,294,999.000 & 1,437,010.000 & 2,063,194.000 \\ 
  & t = 1.539 & t = 0.873 & t = 0.878 & t = 0.902 \\ 
  & & & & \\ 
 corruptionzoom-blur & 995,133.000 & 836,403.600 & 773,236.300 & 1,405,126.000 \\ 
  & t = 1.489 & t = 0.846 & t = 0.840 & t = 0.878 \\ 
  & & & & \\ 
 corruptionsnow & 1,836,972.000 & 539,752.700 & 603,558.800 & 5,096,713.000 \\ 
  & t = 1.555 & t = 0.818 & t = 0.825 & t = 0.958 \\ 
  & & & & \\ 
 corruptionfrost & 1,519,235.000 & 1,431,952.000 & 894,567.500 & 2,306,211.000 \\ 
  & t = 1.535 & t = 0.879 & t = 0.849 & t = 0.909 \\ 
  & & & & \\ 
 corruptionfog & 1,120,841.000 & 394,172.100 & 412,852.300 & 2,787,153.000 \\ 
  & t = 1.502 & t = 0.799 & t = 0.801 & t = 0.920 \\ 
  & & & & \\ 
 corruptionbrightness & 381,404.400 & 254,282.700 & 271,459.600 & 631,869.600 \\ 
  & t = 1.386 & t = 0.772 & t = 0.775 & t = 0.828 \\ 
  & & & & \\ 
 corruptioncontrast & 2,257,945.000 & 966,427.300 & 910,362.700 & 5,668,403.000 \\ 
  & t = 1.577 & t = 0.854 & t = 0.850 & t = 0.964 \\ 
  & & & & \\ 
 corruptionelastic-transform & 2,039,749.000 & 1,688,979.000 & 1,170,645.000 & 3,427,095.000 \\ 
  & t = 1.566 & t = 0.889 & t = 0.866 & t = 0.933 \\ 
  & & & & \\ 
 corruptionpixelate & 562,950.400 & 784,093.400 & 411,360.200 & 508,600.900 \\ 
  & t = 1.427 & t = 0.842 & t = 0.801 & t = 0.815 \\ 
  & & & & \\ 
 corruptionjpeg-compression & 566,027.500 & 787,528.700 & 462,396.200 & 463,179.500 \\ 
  & t = 1.428 & t = 0.842 & t = 0.808 & t = 0.809 \\ 
  & & & & \\ 
 serviceazure & 1.175 &  &  &  \\ 
  & t = 41.060$^{***}$ &  &  &  \\ 
  & & & & \\ 
 servicegcp & 1.698 &  &  &  \\ 
  & t = 142.849$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.00000 & 0.00000 & 0.00000 & 0.00000 \\ 
  & t = $-$1.822$^{*}$ & t = $-$1.038 & t = $-$1.030 & t = $-$1.031 \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 5,037,951 & 1,679,524 & 1,679,055 & 1,679,372 \\ 
Log Likelihood & $-$1,546,513.000 & $-$441,524.100 & $-$443,349.100 & $-$609,017.200 \\ 
Akaike Inf. Crit. & 3,093,066.000 & 883,084.300 & 886,734.300 & 1,218,070.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{9}{c}{\textit{Dependent variable:}} \\ 
\cline{2-10} 
\\[-1.8ex] & \multicolumn{9}{c}{rCE} \\ 
 & Interaction & Just 0-2 & Just 3-7 & Just 8-14 & Just 15-24 & Just 25-35 & Just 36-45 & Just 46-59 & Just 60+ \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\ 
\hline \\[-1.8ex] 
 age\_group3-7 & 0.899 &  &  &  &  &  &  &  &  \\ 
  & t = $-$12.543$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group8-14 & 0.990 &  &  &  &  &  &  &  &  \\ 
  & t = $-$1.224 &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group15-24 & 0.992 &  &  &  &  &  &  &  &  \\ 
  & t = $-$0.918 &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group25-35 & 1.219 &  &  &  &  &  &  &  &  \\ 
  & t = 24.812$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group36-45 & 1.128 &  &  &  &  &  &  &  &  \\ 
  & t = 14.205$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group46-59 & 1.106 &  &  &  &  &  &  &  &  \\ 
  & t = 9.502$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group60+ & 1.139 &  &  &  &  &  &  &  &  \\ 
  & t = 12.282$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 genderMale & 1.027 & 1.027 & 1.040 & 0.915 & 1.153 & 1.069 & 1.091 & 1.157 & 1.271 \\ 
  & t = 2.811$^{***}$ & t = 2.811$^{***}$ & t = 4.914$^{***}$ & t = $-$11.513$^{***}$ & t = 17.221$^{***}$ & t = 11.078$^{***}$ & t = 12.776$^{***}$ & t = 13.046$^{***}$ & t = 21.839$^{***}$ \\ 
  & & & & & & & & & \\ 
 age\_group3-7:genderMale & 1.012 &  &  &  &  &  &  &  &  \\ 
  & t = 1.011 &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group8-14:genderMale & 0.892 &  &  &  &  &  &  &  &  \\ 
  & t = $-$9.458$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group15-24:genderMale & 1.123 &  &  &  &  &  &  &  &  \\ 
  & t = 9.270$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group25-35:genderMale & 1.041 &  &  &  &  &  &  &  &  \\ 
  & t = 3.592$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group36-45:genderMale & 1.062 &  &  &  &  &  &  &  &  \\ 
  & t = 5.206$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group46-59:genderMale & 1.126 &  &  &  &  &  &  &  &  \\ 
  & t = 8.166$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 age\_group60+:genderMale & 1.238 &  &  &  &  &  &  &  &  \\ 
  & t = 14.761$^{***}$ &  &  &  &  &  &  &  &  \\ 
  & & & & & & & & & \\ 
 Constant & 0.208 & 0.208 & 0.187 & 0.206 & 0.207 & 0.254 & 0.235 & 0.230 & 0.237 \\ 
  & t = $-$232.438$^{***}$ & t = $-$232.438$^{***}$ & t = $-$321.492$^{***}$ & t = $-$327.944$^{***}$ & t = $-$288.280$^{***}$ & t = $-$319.931$^{***}$ & t = $-$279.896$^{***}$ & t = $-$179.338$^{***}$ & t = $-$175.725$^{***}$ \\ 
  & & & & & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 3,356,678 & 315,000 & 485,318 & 514,308 & 402,522 & 674,989 & 560,233 & 202,938 & 201,370 \\ 
Log Likelihood & $-$1,609,029.000 & $-$145,767.100 & $-$213,324.700 & $-$231,135.300 & $-$189,651.600 & $-$345,118.800 & $-$278,814.300 & $-$101,257.600 & $-$103,959.300 \\ 
Akaike Inf. Crit. & 3,218,089.000 & 291,538.200 & 426,653.500 & 462,274.500 & 379,307.300 & 690,241.600 & 557,632.500 & 202,519.300 & 207,922.600 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{9}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{3}{c}{\textit{Dependent variable:}} \\ 
\cline{2-4} 
\\[-1.8ex] & \multicolumn{3}{c}{rCE} \\ 
 & Interaction & Just dark Lighting & Just light Lighting \\ 
\\[-1.8ex] & (1) & (2) & (3)\\ 
\hline \\[-1.8ex] 
 lightingDark & 1.804 &  &  \\ 
  & t = 115.964$^{***}$ &  &  \\ 
  & & & \\ 
 FitzDark Fitz & 1.083 & 1.027 & 1.083 \\ 
  & t = 20.524$^{***}$ & t = 5.111$^{***}$ & t = 20.524$^{***}$ \\ 
  & & & \\ 
 lightingDark:FitzDark Fitz & 0.948 &  &  \\ 
  & t = $-$8.234$^{***}$ &  &  \\ 
  & & & \\ 
 Constant & 0.090 & 0.162 & 0.090 \\ 
  & t = $-$868.977$^{***}$ & t = $-$426.198$^{***}$ & t = $-$868.977$^{***}$ \\ 
  & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 & 1,422,900 & 3,402,000 \\ 
Log Likelihood & $-$1,575,840.000 & $-$581,078.700 & $-$994,761.100 \\ 
Akaike Inf. Crit. & 3,151,688.000 & 1,162,161.000 & 1,989,526.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{3}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{3}{c}{\textit{Dependent variable:}} \\ 
\cline{2-4} 
\\[-1.8ex] & \multicolumn{3}{c}{rCE} \\ 
 & Interaction & Just dark Lighting & Just light Lighting \\ 
\\[-1.8ex] & (1) & (2) & (3)\\ 
\hline \\[-1.8ex] 
 lightingDark & 1.887 &  &  \\ 
  & t = 148.921$^{***}$ &  &  \\ 
  & & & \\ 
 Age45-64 & 1.150 & 1.078 & 1.150 \\ 
  & t = 32.852$^{***}$ & t = 13.765$^{***}$ & t = 32.852$^{***}$ \\ 
  & & & \\ 
 Age65+ & 1.284 & 1.178 & 1.284 \\ 
  & t = 44.789$^{***}$ & t = 17.206$^{***}$ & t = 44.789$^{***}$ \\ 
  & & & \\ 
 lightingDark:Age45-64 & 0.937 &  &  \\ 
  & t = $-$9.414$^{***}$ &  &  \\ 
  & & & \\ 
 lightingDark:Age65+ & 0.918 &  &  \\ 
  & t = $-$7.783$^{***}$ &  &  \\ 
  & & & \\ 
 Constant & 0.085 & 0.160 & 0.085 \\ 
  & t = $-$807.913$^{***}$ & t = $-$614.951$^{***}$ & t = $-$807.913$^{***}$ \\ 
  & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 & 1,422,900 & 3,402,000 \\ 
Log Likelihood & $-$1,574,722.000 & $-$580,886.600 & $-$993,835.600 \\ 
Akaike Inf. Crit. & 3,149,456.000 & 1,161,779.000 & 1,987,677.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{3}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & rCE \\ 
\hline \\[-1.8ex] 
 lightingDark & 1.952 \\ 
  & t = 80.718$^{***}$ \\ 
  & \\ 
 Age\_Numeric & 1.005 \\ 
  & t = 48.335$^{***}$ \\ 
  & \\ 
 lightingDark:Age\_Numeric & 0.998 \\ 
  & t = $-$9.639$^{***}$ \\ 
  & \\ 
 Constant & 0.075 \\ 
  & t = $-$504.962$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 \\ 
Log Likelihood & $-$1,574,663.000 \\ 
Akaike Inf. Crit. & 3,149,334.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{3}{c}{\textit{Dependent variable:}} \\ 
\cline{2-4} 
\\[-1.8ex] & \multicolumn{3}{c}{rCE} \\ 
 & Interaction & Just dark Lighting & Just light Lighting \\ 
\\[-1.8ex] & (1) & (2) & (3)\\ 
\hline \\[-1.8ex] 
 lightingDark & 1.819 &  &  \\ 
  & t = 135.888$^{***}$ &  &  \\ 
  & & & \\ 
 GenderMale & 1.126 & 1.060 & 1.126 \\ 
  & t = 29.668$^{***}$ & t = 11.895$^{***}$ & t = 29.668$^{***}$ \\ 
  & & & \\ 
 GenderOther & 1.053 & 1.145 & 1.053 \\ 
  & t = 5.870$^{***}$ & t = 8.063$^{***}$ & t = 5.870$^{***}$ \\ 
  & & & \\ 
 lightingDark:GenderMale & 0.941 &  &  \\ 
  & t = $-$9.608$^{***}$ &  &  \\ 
  & & & \\ 
 lightingDark:GenderOther & 1.088 &  &  \\ 
  & t = 4.447$^{***}$ &  &  \\ 
  & & & \\ 
 Constant & 0.088 & 0.161 & 0.088 \\ 
  & t = $-$843.455$^{***}$ & t = $-$548.811$^{***}$ & t = $-$843.455$^{***}$ \\ 
  & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 & 1,422,900 & 3,402,000 \\ 
Log Likelihood & $-$1,575,531.000 & $-$581,000.400 & $-$994,530.700 \\ 
Akaike Inf. Crit. & 3,151,074.000 & 1,162,007.000 & 1,989,067.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{3}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & Interaction & Just 19-45 & Just 45-64 & Just 65+ \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 Age45-64 & 0.967 &  &  &  \\ 
  & t = $-$7.088$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Age65+ & 1.005 &  &  &  \\ 
  & t = 0.682 &  &  &  \\ 
  & & & & \\ 
 GenderMale & 1.040 & 1.040 & 1.107 & 1.138 \\ 
  & t = 9.019$^{***}$ & t = 9.019$^{***}$ & t = 20.113$^{***}$ & t = 15.471$^{***}$ \\ 
  & & & & \\ 
 GenderOther & 0.907 & 0.907 & 0.922 & 3.074 \\ 
  & t = $-$10.490$^{***}$ & t = $-$10.490$^{***}$ & t = $-$5.404$^{***}$ & t = 28.170$^{***}$ \\ 
  & & & & \\ 
 Age45-64:GenderMale & 1.064 &  &  &  \\ 
  & t = 9.266$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Age65+:GenderMale & 1.094 &  &  &  \\ 
  & t = 9.519$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Age45-64:GenderOther & 1.016 &  &  &  \\ 
  & t = 0.929 &  &  &  \\ 
  & & & & \\ 
 Age65+:GenderOther & 3.388 &  &  &  \\ 
  & t = 29.814$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.112 & 0.112 & 0.108 & 0.112 \\ 
  & t = $-$708.886$^{***}$ & t = $-$708.886$^{***}$ & t = $-$625.073$^{***}$ & t = $-$373.867$^{***}$ \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 & 2,435,175 & 1,783,125 & 606,600 \\ 
Log Likelihood & $-$1,591,531.000 & $-$799,698.200 & $-$585,369.000 & $-$206,464.100 \\ 
Akaike Inf. Crit. & 3,183,080.000 & 1,599,402.000 & 1,170,744.000 & 412,934.200 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & Interaction & Just 19-45 & Just 45-64 & Just 65+ \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 Age45-64 & 1.133 &  &  &  \\ 
  & t = 24.306$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Age65+ & 1.229 &  &  &  \\ 
  & t = 31.779$^{***}$ &  &  &  \\ 
  & & & & \\ 
 FitzDark Fitz & 1.300 & 1.300 & 1.071 & 1.047 \\ 
  & t = 59.191$^{***}$ & t = 59.191$^{***}$ & t = 13.846$^{***}$ & t = 5.506$^{***}$ \\ 
  & & & & \\ 
 Age45-64:FitzDark Fitz & 0.824 &  &  &  \\ 
  & t = $-$28.986$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Age65+:FitzDark Fitz & 0.806 &  &  &  \\ 
  & t = $-$22.705$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.096 & 0.096 & 0.109 & 0.118 \\ 
  & t = $-$659.001$^{***}$ & t = $-$659.001$^{***}$ & t = $-$600.022$^{***}$ & t = $-$394.225$^{***}$ \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 & 2,435,175 & 1,783,125 & 606,600 \\ 
Log Likelihood & $-$1,590,420.000 & $-$798,039.400 & $-$585,515.600 & $-$206,865.000 \\ 
Akaike Inf. Crit. & 3,180,852.000 & 1,596,083.000 & 1,171,035.000 & 413,734.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & rCE \\ 
\hline \\[-1.8ex] 
 Age45-64 & 1.072 \\ 
  & t = 9.532$^{***}$ \\ 
  & \\ 
 Age65+ & 1.112 \\ 
  & t = 11.247$^{***}$ \\ 
  & \\ 
 FitzDark Fitz & 1.224 \\ 
  & t = 31.723$^{***}$ \\ 
  & \\ 
 GenderMale & 0.951 \\ 
  & t = $-$6.830$^{***}$ \\ 
  & \\ 
 GenderOther & 0.914 \\ 
  & t = $-$5.774$^{***}$ \\ 
  & \\ 
 Age45-64:FitzDark Fitz & 0.845 \\ 
  & t = $-$17.524$^{***}$ \\ 
  & \\ 
 Age65+:FitzDark Fitz & 0.854 \\ 
  & t = $-$11.784$^{***}$ \\ 
  & \\ 
 Age45-64:GenderMale & 1.116 \\ 
  & t = 10.457$^{***}$ \\ 
  & \\ 
 Age65+:GenderMale & 1.206 \\ 
  & t = 14.308$^{***}$ \\ 
  & \\ 
 Age45-64:GenderOther & 0.940 \\ 
  & t = $-$1.777$^{*}$ \\ 
  & \\ 
 Age65+:GenderOther & 3.348 \\ 
  & t = 28.779$^{***}$ \\ 
  & \\ 
 FitzDark Fitz:GenderMale & 1.141 \\ 
  & t = 14.414$^{***}$ \\ 
  & \\ 
 FitzDark Fitz:GenderOther & 0.980 \\ 
  & t = $-$1.046 \\ 
  & \\ 
 Age45-64:FitzDark Fitz:GenderMale & 0.951 \\ 
  & t = $-$3.665$^{***}$ \\ 
  & \\ 
 Age65+:FitzDark Fitz:GenderMale & 0.868 \\ 
  & t = $-$7.318$^{***}$ \\ 
  & \\ 
 Age45-64:FitzDark Fitz:GenderOther & 1.108 \\ 
  & t = 2.521$^{**}$ \\ 
  & \\ 
 Age65+:FitzDark Fitz:GenderOther &  \\ 
  &  \\ 
  & \\ 
 Constant & 0.099 \\ 
  & t = $-$459.672$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 \\ 
Log Likelihood & $-$1,589,472.000 \\ 
Akaike Inf. Crit. & 3,178,977.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & rCE \\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 1.000 \\ 
  & t = 0.787 \\ 
  & \\ 
 GenderMale & 0.954 \\ 
  & t = $-$5.376$^{***}$ \\ 
  & \\ 
 GenderOther & 0.879 \\ 
  & t = $-$12.422$^{***}$ \\ 
  & \\ 
 Age\_Numeric:GenderMale & 1.003 \\ 
  & t = 14.749$^{***}$ \\ 
  & \\ 
 Age\_Numeric:GenderOther & 1.008 \\ 
  & t = 19.447$^{***}$ \\ 
  & \\ 
 Constant & 0.110 \\ 
  & t = $-$356.931$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 \\ 
Log Likelihood & $-$1,591,602.000 \\ 
Akaike Inf. Crit. & 3,183,215.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & rCE \\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 1.005 \\ 
  & t = 35.652$^{***}$ \\ 
  & \\ 
 FitzDark Fitz & 1.385 \\ 
  & t = 40.931$^{***}$ \\ 
  & \\ 
 Age\_Numeric:FitzDark Fitz & 0.996 \\ 
  & t = $-$22.385$^{***}$ \\ 
  & \\ 
 Constant & 0.085 \\ 
  & t = $-$398.455$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 \\ 
Log Likelihood & $-$1,590,484.000 \\ 
Akaike Inf. Crit. & 3,180,977.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{rCE} \\ 
 & Interaction & Just Male & Just Female & Just Other \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 GenderMale & 1.033 &  &  &  \\ 
  & t = 6.883$^{***}$ &  &  &  \\ 
  & & & & \\ 
 GenderOther & 0.875 &  &  &  \\ 
  & t = $-$9.746$^{***}$ &  &  &  \\ 
  & & & & \\ 
 FitzDark Fitz & 1.123 & 1.213 & 1.123 & 1.228 \\ 
  & t = 26.434$^{***}$ & t = 43.854$^{***}$ & t = 26.431$^{***}$ & t = 12.914$^{***}$ \\ 
  & & & & \\ 
 GenderMale:FitzDark Fitz & 1.080 &  &  &  \\ 
  & t = 12.364$^{***}$ &  &  &  \\ 
  & & & & \\ 
 GenderOther:FitzDark Fitz & 1.094 &  &  &  \\ 
  & t = 5.436$^{***}$ &  &  &  \\ 
  & & & & \\ 
 Constant & 0.103 & 0.107 & 0.103 & 0.090 \\ 
  & t = $-$683.043$^{***}$ & t = $-$672.156$^{***}$ & t = $-$682.936$^{***}$ & t = $-$181.136$^{***}$ \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 4,824,900 & 2,232,225 & 2,375,325 & 217,350 \\ 
Log Likelihood & $-$1,590,636.000 & $-$754,509.000 & $-$768,396.800 & $-$67,730.120 \\ 
Akaike Inf. Crit. & 3,181,284.000 & 1,509,022.000 & 1,536,798.000 & 135,464.200 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{7}{c}{\textit{Dependent variable:}} \\ 
\cline{2-8} 
\\[-1.8ex] & \multicolumn{7}{c}{rCE} \\ 
 & Interaction & Just Young & Just Middle & Just Old & Just Feminine & Just Masculine & Just Unknown \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5) & (6) & (7)\\ 
\hline \\[-1.8ex] 
 AgePresentationMiddle & 0.675 &  &  &  & 0.675 & 0.809 & 0.957 \\ 
  & t = $-$19.644$^{***}$ &  &  &  & t = $-$19.644$^{***}$ & t = $-$19.982$^{***}$ & t = $-$0.932 \\ 
  & & & & & & & \\ 
 AgePresentationOlder & 1.270 &  &  &  & 1.270 & 1.280 & 1.852 \\ 
  & t = 15.832$^{***}$ &  &  &  & t = 15.832$^{***}$ & t = 20.790$^{***}$ & t = 58.289$^{***}$ \\ 
  & & & & & & & \\ 
 AgePresentationUnknown & 0.856 &  &  &  &  &  & 0.856 \\ 
  & t = $-$13.842$^{***}$ &  &  &  &  &  & t = $-$13.842$^{***}$ \\ 
  & & & & & & & \\ 
 GenderPresentationPredominantly Masculine & 1.163 & 1.163 & 1.395 & 1.172 &  &  &  \\ 
  & t = 17.934$^{***}$ & t = 17.934$^{***}$ & t = 15.833$^{***}$ & t = 9.211$^{***}$ &  &  &  \\ 
  & & & & & & & \\ 
 GenderPresentationUnknown & 1.190 & 1.190 & 1.688 & 1.735 &  &  &  \\ 
  & t = 15.478$^{***}$ & t = 15.478$^{***}$ & t = 10.466$^{***}$ & t = 37.711$^{***}$ &  &  &  \\ 
  & & & & & & & \\ 
 AgePresentationMiddle:GenderPresentationPredominantly Masculine & 1.199 &  &  &  &  &  &  \\ 
  & t = 8.019$^{***}$ &  &  &  &  &  &  \\ 
  & & & & & & & \\ 
 AgePresentationOlder:GenderPresentationPredominantly Masculine & 1.008 &  &  &  &  &  &  \\ 
  & t = 0.394 &  &  &  &  &  &  \\ 
  & & & & & & & \\ 
 AgePresentationUnknown:GenderPresentationPredominantly Masculine &  &  &  &  &  &  &  \\ 
  &  &  &  &  &  &  &  \\ 
  & & & & & & & \\ 
 AgePresentationMiddle:GenderPresentationUnknown & 1.418 &  &  &  &  &  &  \\ 
  & t = 6.820$^{***}$ &  &  &  &  &  &  \\ 
  & & & & & & & \\ 
 AgePresentationOlder:GenderPresentationUnknown & 1.458 &  &  &  &  &  &  \\ 
  & t = 20.468$^{***}$ &  &  &  &  &  &  \\ 
  & & & & & & & \\ 
 AgePresentationUnknown:GenderPresentationUnknown &  &  &  &  &  &  &  \\ 
  &  &  &  &  &  &  &  \\ 
  & & & & & & & \\ 
 Constant & 0.159 & 0.159 & 0.108 & 0.202 & 0.159 & 0.185 & 0.190 \\ 
  & t = $-$299.959$^{***}$ & t = $-$299.959$^{***}$ & t = $-$116.917$^{***}$ & t = $-$115.744$^{***}$ & t = $-$299.959$^{***}$ & t = $-$290.356$^{***}$ & t = $-$176.549$^{***}$ \\ 
  & & & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 1,228,938 & 534,150 & 147,075 & 322,713 & 293,850 & 397,415 & 537,673 \\ 
Log Likelihood & $-$545,873.700 & $-$224,575.000 & $-$54,955.920 & $-$175,345.900 & $-$117,066.700 & $-$170,469.000 & $-$258,338.000 \\ 
Akaike Inf. Crit. & 1,091,767.000 & 449,155.900 & 109,917.800 & 350,697.900 & 234,139.400 & 340,944.100 & 516,684.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{7}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{$rCE$} \\ 
 & Interaction & Just 0-18 & Just 19-45 & Just 45-64 & Just 65+ \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 Age19-45 & 0.855 &  &  &  &  \\ 
  & t = $-$22.893$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64 & 0.964 &  &  &  &  \\ 
  & t = $-$3.723$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+ & 1.287 &  &  &  &  \\ 
  & t = 25.011$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 genderMale & 0.945 & 0.945 & 1.009 & 1.036 & 0.914 \\ 
  & t = $-$6.807$^{***}$ & t = $-$6.807$^{***}$ & t = 1.710$^{*}$ & t = 3.620$^{***}$ & t = $-$7.823$^{***}$ \\ 
  & & & & & \\ 
 Age19-45:genderMale & 1.069 &  &  &  &  \\ 
  & t = 6.625$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64:genderMale & 1.096 &  &  &  &  \\ 
  & t = 7.198$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+:genderMale & 0.968 &  &  &  &  \\ 
  & t = $-$2.298$^{**}$ &  &  &  &  \\ 
  & & & & & \\ 
 Constant & 0.105 & 0.105 & 0.090 & 0.101 & 0.135 \\ 
  & t = $-$395.638$^{***}$ & t = $-$395.638$^{***}$ & t = $-$631.394$^{***}$ & t = $-$282.362$^{***}$ & t = $-$239.992$^{***}$ \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 3,314,387 & 678,662 & 1,728,150 & 606,600 & 300,975 \\ 
Log Likelihood & $-$1,000,139.000 & $-$209,933.600 & $-$493,906.800 & $-$189,325.500 & $-$106,973.500 \\ 
Akaike Inf. Crit. & 2,000,295.000 & 419,871.200 & 987,817.600 & 378,654.900 & 213,951.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{5}{c}{\textit{Dependent variable:}} \\ 
\cline{2-6} 
\\[-1.8ex] & \multicolumn{5}{c}{$rCE$} \\ 
 & Interaction & Just 0-18 & Just 19-45 & Just 45-64 & Just 65+ \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5)\\ 
\hline \\[-1.8ex] 
 Age19-45 & 0.780 &  &  &  &  \\ 
  & t = $-$15.801$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64 & 0.781 &  &  &  &  \\ 
  & t = $-$7.867$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+ & 1.800 &  &  &  &  \\ 
  & t = 8.801$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 ethnicityWhite & 1.215 & 1.215 & 1.191 & 1.412 & 0.719 \\ 
  & t = 14.166$^{***}$ & t = 14.166$^{***}$ & t = 15.760$^{***}$ & t = 11.706$^{***}$ & t = $-$5.010$^{***}$ \\ 
  & & & & & \\ 
 ethnicityBlack & 0.882 & 0.882 & 1.328 & 1.357 & 0.731 \\ 
  & t = $-$5.821$^{***}$ & t = $-$5.821$^{***}$ & t = 25.779$^{***}$ & t = 9.849$^{***}$ & t = $-$4.640$^{***}$ \\ 
  & & & & & \\ 
 ethnicityAsian & 1.004 & 1.004 & 1.084 & 1.080 & 0.683 \\ 
  & t = 0.283 & t = 0.283 & t = 6.786$^{***}$ & t = 2.177$^{**}$ & t = $-$5.619$^{***}$ \\ 
  & & & & & \\ 
 ethnicityIndian & 0.607 & 0.607 & 1.062 & 1.221 & 0.741 \\ 
  & t = $-$26.663$^{***}$ & t = $-$26.663$^{***}$ & t = 5.245$^{***}$ & t = 6.512$^{***}$ & t = $-$4.335$^{***}$ \\ 
  & & & & & \\ 
 Age19-45:ethnicityWhite & 0.980 &  &  &  &  \\ 
  & t = $-$1.119 &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64:ethnicityWhite & 1.162 &  &  &  &  \\ 
  & t = 4.618$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+:ethnicityWhite & 0.591 &  &  &  &  \\ 
  & t = $-$7.795$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age19-45:ethnicityBlack & 1.505 &  &  &  &  \\ 
  & t = 16.911$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64:ethnicityBlack & 1.539 &  &  &  &  \\ 
  & t = 11.411$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+:ethnicityBlack & 0.828 &  &  &  &  \\ 
  & t = $-$2.656$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age19-45:ethnicityAsian & 1.079 &  &  &  &  \\ 
  & t = 3.996$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64:ethnicityAsian & 1.076 &  &  &  &  \\ 
  & t = 1.896$^{*}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+:ethnicityAsian & 0.680 &  &  &  &  \\ 
  & t = $-$5.548$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age19-45:ethnicityIndian & 1.751 &  &  &  &  \\ 
  & t = 25.455$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age45-64:ethnicityIndian & 2.012 &  &  &  &  \\ 
  & t = 19.454$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Age65+:ethnicityIndian & 1.221 &  &  &  &  \\ 
  & t = 2.785$^{***}$ &  &  &  &  \\ 
  & & & & & \\ 
 Constant & 0.100 & 0.100 & 0.078 & 0.078 & 0.180 \\ 
  & t = $-$186.123$^{***}$ & t = $-$186.123$^{***}$ & t = $-$262.518$^{***}$ & t = $-$88.297$^{***}$ & t = $-$26.173$^{***}$ \\ 
  & & & & & \\ 
\hline \\[-1.8ex] 
Observations & 3,314,537 & 678,662 & 1,728,150 & 606,750 & 300,975 \\ 
Log Likelihood & $-$998,180.900 & $-$208,711.700 & $-$493,285.800 & $-$189,196.900 & $-$106,986.500 \\ 
Akaike Inf. Crit. & 1,996,402.000 & 417,433.400 & 986,581.500 & 378,403.700 & 213,983.100 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{5}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{3}{c}{\textit{Dependent variable:}} \\ 
\cline{2-4} 
\\[-1.8ex] & \multicolumn{3}{c}{$rCE$} \\ 
 & Interaction & Just Male & Just Female \\ 
\\[-1.8ex] & (1) & (2) & (3)\\ 
\hline \\[-1.8ex] 
 genderMale & 0.822 &  &  \\ 
  & t = $-$13.125$^{***}$ &  &  \\ 
  & & & \\ 
 ethnicityWhite & 1.198 & 1.420 & 1.198 \\ 
  & t = 17.206$^{***}$ & t = 28.782$^{***}$ & t = 17.206$^{***}$ \\ 
  & & & \\ 
 ethnicityBlack & 1.074 & 1.424 & 1.074 \\ 
  & t = 6.190$^{***}$ & t = 27.375$^{***}$ & t = 6.190$^{***}$ \\ 
  & & & \\ 
 ethnicityAsian & 0.957 & 1.251 & 0.957 \\ 
  & t = $-$3.732$^{***}$ & t = 16.519$^{***}$ & t = $-$3.732$^{***}$ \\ 
  & & & \\ 
 ethnicityIndian & 0.908 & 1.084 & 0.908 \\ 
  & t = $-$8.045$^{***}$ & t = 6.121$^{***}$ & t = $-$8.045$^{***}$ \\ 
  & & & \\ 
 genderMale:ethnicityWhite & 1.186 &  &  \\ 
  & t = 10.601$^{***}$ &  &  \\ 
  & & & \\ 
 genderMale:ethnicityBlack & 1.326 &  &  \\ 
  & t = 16.291$^{***}$ &  &  \\ 
  & & & \\ 
 genderMale:ethnicityAsian & 1.306 &  &  \\ 
  & t = 14.934$^{***}$ &  &  \\ 
  & & & \\ 
 genderMale:ethnicityIndian & 1.194 &  &  \\ 
  & t = 9.945$^{***}$ &  &  \\ 
  & & & \\ 
 Constant & 0.093 & 0.076 & 0.093 \\ 
  & t = $-$249.112$^{***}$ & t = $-$224.112$^{***}$ & t = $-$249.112$^{***}$ \\ 
  & & & \\ 
\hline \\[-1.8ex] 
Observations & 3,314,387 & 1,729,045 & 1,585,342 \\ 
Log Likelihood & $-$1,000,032.000 & $-$522,244.200 & $-$477,787.900 \\ 
Akaike Inf. Crit. & 2,000,084.000 & 1,044,498.000 & 955,585.700 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{3}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{4}{c}{\textit{Dependent variable:}} \\ 
\cline{2-5} 
\\[-1.8ex] & \multicolumn{4}{c}{pred\_gender\_iswrong} \\ 
 & Adience & CCD & MIAP & UTKFace \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4)\\ 
\hline \\[-1.8ex] 
 AgeMiddle & 0.583 &  &  & 0.179 \\ 
  & t = $-$96.002$^{***}$ &  &  & t = $-$350.850$^{***}$ \\ 
  & & & & \\ 
 AgeOlder & 0.880 & 1.078 & 0.696 & 0.301 \\ 
  & t = $-$11.434$^{***}$ & t = 11.006$^{***}$ & t = $-$36.178$^{***}$ & t = $-$150.403$^{***}$ \\ 
  & & & & \\ 
 AgeUnknown &  &  & 8.443 &  \\ 
  &  &  & t = 174.537$^{***}$ &  \\ 
  & & & & \\ 
 GenderMale & 2.071 & 1.116 & 1.121 & 2.818 \\ 
  & t = 134.989$^{***}$ & t = 23.976$^{***}$ & t = 14.530$^{***}$ & t = 220.342$^{***}$ \\ 
  & & & & \\ 
 FitzDark Fitz &  & 1.079 &  &  \\ 
  &  & t = 16.184$^{***}$ &  &  \\ 
  & & & & \\ 
 lightingDark &  & 1.354 &  &  \\ 
  &  & t = 61.186$^{***}$ &  &  \\ 
  & & & & \\ 
 corruptiongaussian-noise & 145.682 & 7.920 & 2.790 & 6.713 \\ 
  & t = 47.496$^{***}$ & t = 62.209$^{***}$ & t = 25.488$^{***}$ & t = 68.826$^{***}$ \\ 
  & & & & \\ 
 corruptionshot-noise & 147.362 & 6.795 & 2.847 & 7.786 \\ 
  & t = 47.605$^{***}$ & t = 57.514$^{***}$ & t = 25.995$^{***}$ & t = 74.285$^{***}$ \\ 
  & & & & \\ 
 corruptionimpulse-noise & 147.129 & 7.899 & 2.914 & 6.284 \\ 
  & t = 47.590$^{***}$ & t = 62.126$^{***}$ & t = 26.580$^{***}$ & t = 66.400$^{***}$ \\ 
  & & & & \\ 
 corruptiondefocus-blur & 4.395 & 1.293 & 1.840 & 3.100 \\ 
  & t = 13.825$^{***}$ & t = 7.346$^{***}$ & t = 15.043$^{***}$ & t = 40.406$^{***}$ \\ 
  & & & & \\ 
 corruptionglass-blur & 6.548 & 1.027 & 1.218 & 3.110 \\ 
  & t = 17.675$^{***}$ & t = 0.747 & t = 4.822$^{***}$ & t = 40.533$^{***}$ \\ 
  & & & & \\ 
 corruptionmotion-blur & 6.194 & 1.236 & 1.965 & 2.775 \\ 
  & t = 17.137$^{***}$ & t = 6.038$^{***}$ & t = 16.689$^{***}$ & t = 36.359$^{***}$ \\ 
  & & & & \\ 
 corruptionzoom-blur & 2.716 & 29.180 & 6.835 & 2.036 \\ 
  & t = 9.210$^{***}$ & t = 101.740$^{***}$ & t = 47.732$^{***}$ & t = 25.103$^{***}$ \\ 
  & & & & \\ 
 corruptionsnow & 70.237 & 7.491 & 2.537 & 1.982 \\ 
  & t = 40.521$^{***}$ & t = 60.502$^{***}$ & t = 23.100$^{***}$ & t = 24.130$^{***}$ \\ 
  & & & & \\ 
 corruptionfrost & 111.544 & 7.384 & 2.639 & 2.997 \\ 
  & t = 44.946$^{***}$ & t = 60.061$^{***}$ & t = 24.091$^{***}$ & t = 39.179$^{***}$ \\ 
  & & & & \\ 
 corruptionfog & 53.631 & 1.856 & 1.576 & 1.773 \\ 
  & t = 37.936$^{***}$ & t = 17.983$^{***}$ & t = 11.191$^{***}$ & t = 20.119$^{***}$ \\ 
  & & & & \\ 
 corruptionbrightness & 5.930 & 1.177 & 1.264 & 1.179 \\ 
  & t = 16.717$^{***}$ & t = 4.627$^{***}$ & t = 5.717$^{***}$ & t = 5.693$^{***}$ \\ 
  & & & & \\ 
 corruptioncontrast & 52.358 & 4.523 & 2.835 & 2.865 \\ 
  & t = 37.706$^{***}$ & t = 45.033$^{***}$ & t = 25.890$^{***}$ & t = 37.533$^{***}$ \\ 
  & & & & \\ 
 corruptionelastic-transform & 17.303 & 1.122 & 1.347 & 2.549 \\ 
  & t = 27.059$^{***}$ & t = 3.269$^{***}$ & t = 7.295$^{***}$ & t = 33.262$^{***}$ \\ 
  & & & & \\ 
 corruptionpixelate & 1.519 & 1.815 & 2.045 & 1.459 \\ 
  & t = 3.753$^{***}$ & t = 17.311$^{***}$ & t = 17.690$^{***}$ & t = 13.164$^{***}$ \\ 
  & & & & \\ 
 corruptionjpeg-compression & 46.467 & 1.440 & 1.421 & 1.637 \\ 
  & t = 36.561$^{***}$ & t = 10.471$^{***}$ & t = 8.621$^{***}$ & t = 17.270$^{***}$ \\ 
  & & & & \\ 
 Constant & 0.005 & 0.041 & 0.209 & 0.126 \\ 
  & t = $-$50.466$^{***}$ & t = $-$97.088$^{***}$ & t = $-$41.232$^{***}$ & t = $-$76.778$^{***}$ \\ 
  & & & & \\ 
\hline \\[-1.8ex] 
Observations & 1,133,844 & 1,556,328 & 350,284 & 1,679,524 \\ 
Log Likelihood & $-$436,380.100 & $-$617,369.600 & $-$204,156.500 & $-$664,481.800 \\ 
Akaike Inf. Crit. & 872,798.300 & 1,234,779.000 & 408,350.900 & 1,329,002.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{4}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & pred\_gender\_iswrong \\ 
\hline \\[-1.8ex] 
 Age3-7 & 1.092 \\ 
  & t = 8.348$^{***}$ \\ 
  & \\ 
 Age8-14 & 0.972 \\ 
  & t = $-$2.706$^{***}$ \\ 
  & \\ 
 Age15-24 & 0.679 \\ 
  & t = $-$34.018$^{***}$ \\ 
  & \\ 
 Age25-35 & 0.511 \\ 
  & t = $-$64.562$^{***}$ \\ 
  & \\ 
 Age36-45 & 0.557 \\ 
  & t = $-$54.886$^{***}$ \\ 
  & \\ 
 Age46-59 & 0.623 \\ 
  & t = $-$34.310$^{***}$ \\ 
  & \\ 
 Age60+ & 0.822 \\ 
  & t = $-$14.670$^{***}$ \\ 
  & \\ 
 GenderMale & 2.065 \\ 
  & t = 133.934$^{***}$ \\ 
  & \\ 
 corruptiongaussian-noise & 147.073 \\ 
  & t = 47.582$^{***}$ \\ 
  & \\ 
 corruptionshot-noise & 148.776 \\ 
  & t = 47.692$^{***}$ \\ 
  & \\ 
 corruptionimpulse-noise & 148.540 \\ 
  & t = 47.677$^{***}$ \\ 
  & \\ 
 corruptiondefocus-blur & 4.397 \\ 
  & t = 13.829$^{***}$ \\ 
  & \\ 
 corruptionglass-blur & 6.554 \\ 
  & t = 17.681$^{***}$ \\ 
  & \\ 
 corruptionmotion-blur & 6.199 \\ 
  & t = 17.143$^{***}$ \\ 
  & \\ 
 corruptionzoom-blur & 2.717 \\ 
  & t = 9.212$^{***}$ \\ 
  & \\ 
 corruptionsnow & 70.692 \\ 
  & t = 40.579$^{***}$ \\ 
  & \\ 
 corruptionfrost & 112.481 \\ 
  & t = 45.022$^{***}$ \\ 
  & \\ 
 corruptionfog & 53.923 \\ 
  & t = 37.985$^{***}$ \\ 
  & \\ 
 corruptionbrightness & 5.935 \\ 
  & t = 16.723$^{***}$ \\ 
  & \\ 
 corruptioncontrast & 52.638 \\ 
  & t = 37.753$^{***}$ \\ 
  & \\ 
 corruptionelastic-transform & 17.342 \\ 
  & t = 27.078$^{***}$ \\ 
  & \\ 
 corruptionpixelate & 1.519 \\ 
  & t = 3.754$^{***}$ \\ 
  & \\ 
 corruptionjpeg-compression & 46.696 \\ 
  & t = 36.604$^{***}$ \\ 
  & \\ 
 Constant & 0.005 \\ 
  & t = $-$49.725$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 1,133,844 \\ 
Log Likelihood & $-$435,061.800 \\ 
Akaike Inf. Crit. & 870,171.600 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & pred\_gender\_iswrong \\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 1.000 \\ 
  & t = $-$3.126$^{***}$ \\ 
  & \\ 
 GenderMale & 1.114 \\ 
  & t = 23.716$^{***}$ \\ 
  & \\ 
 FitzDark Fitz & 1.073 \\ 
  & t = 14.978$^{***}$ \\ 
  & \\ 
 lightingDark & 1.342 \\ 
  & t = 58.560$^{***}$ \\ 
  & \\ 
 corruptiongaussian-noise & 7.919 \\ 
  & t = 62.206$^{***}$ \\ 
  & \\ 
 corruptionshot-noise & 6.794 \\ 
  & t = 57.512$^{***}$ \\ 
  & \\ 
 corruptionimpulse-noise & 7.898 \\ 
  & t = 62.123$^{***}$ \\ 
  & \\ 
 corruptiondefocus-blur & 1.293 \\ 
  & t = 7.345$^{***}$ \\ 
  & \\ 
 corruptionglass-blur & 1.027 \\ 
  & t = 0.747 \\ 
  & \\ 
 corruptionmotion-blur & 1.236 \\ 
  & t = 6.038$^{***}$ \\ 
  & \\ 
 corruptionzoom-blur & 29.170 \\ 
  & t = 101.732$^{***}$ \\ 
  & \\ 
 corruptionsnow & 7.490 \\ 
  & t = 60.500$^{***}$ \\ 
  & \\ 
 corruptionfrost & 7.383 \\ 
  & t = 60.058$^{***}$ \\ 
  & \\ 
 corruptionfog & 1.856 \\ 
  & t = 17.983$^{***}$ \\ 
  & \\ 
 corruptionbrightness & 1.177 \\ 
  & t = 4.627$^{***}$ \\ 
  & \\ 
 corruptioncontrast & 4.522 \\ 
  & t = 45.031$^{***}$ \\ 
  & \\ 
 corruptionelastic-transform & 1.122 \\ 
  & t = 3.269$^{***}$ \\ 
  & \\ 
 corruptionpixelate & 1.815 \\ 
  & t = 17.311$^{***}$ \\ 
  & \\ 
 corruptionjpeg-compression & 1.440 \\ 
  & t = 10.471$^{***}$ \\ 
  & \\ 
 Constant & 0.043 \\ 
  & t = $-$94.100$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 1,556,328 \\ 
Log Likelihood & $-$617,424.800 \\ 
Akaike Inf. Crit. & 1,234,890.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & pred\_gender\_iswrong \\ 
\hline \\[-1.8ex] 
 AgePresentationOlder & 0.696 \\ 
  & t = $-$36.178$^{***}$ \\ 
  & \\ 
 AgePresentationUnknown & 8.443 \\ 
  & t = 174.537$^{***}$ \\ 
  & \\ 
 GenderPresentationPredominantly Masculine & 1.121 \\ 
  & t = 14.530$^{***}$ \\ 
  & \\ 
 corruptiongaussian-noise & 2.790 \\ 
  & t = 25.488$^{***}$ \\ 
  & \\ 
 corruptionshot-noise & 2.847 \\ 
  & t = 25.995$^{***}$ \\ 
  & \\ 
 corruptionimpulse-noise & 2.914 \\ 
  & t = 26.580$^{***}$ \\ 
  & \\ 
 corruptiondefocus-blur & 1.840 \\ 
  & t = 15.043$^{***}$ \\ 
  & \\ 
 corruptionglass-blur & 1.218 \\ 
  & t = 4.822$^{***}$ \\ 
  & \\ 
 corruptionmotion-blur & 1.965 \\ 
  & t = 16.689$^{***}$ \\ 
  & \\ 
 corruptionzoom-blur & 6.835 \\ 
  & t = 47.732$^{***}$ \\ 
  & \\ 
 corruptionsnow & 2.537 \\ 
  & t = 23.100$^{***}$ \\ 
  & \\ 
 corruptionfrost & 2.639 \\ 
  & t = 24.091$^{***}$ \\ 
  & \\ 
 corruptionfog & 1.576 \\ 
  & t = 11.191$^{***}$ \\ 
  & \\ 
 corruptionbrightness & 1.264 \\ 
  & t = 5.717$^{***}$ \\ 
  & \\ 
 corruptioncontrast & 2.835 \\ 
  & t = 25.890$^{***}$ \\ 
  & \\ 
 corruptionelastic-transform & 1.347 \\ 
  & t = 7.295$^{***}$ \\ 
  & \\ 
 corruptionpixelate & 2.045 \\ 
  & t = 17.690$^{***}$ \\ 
  & \\ 
 corruptionjpeg-compression & 1.421 \\ 
  & t = 8.621$^{***}$ \\ 
  & \\ 
 Constant & 0.209 \\ 
  & t = $-$41.232$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 350,284 \\ 
Log Likelihood & $-$204,156.500 \\ 
Akaike Inf. Crit. & 408,350.900 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & pred\_gender\_iswrong \\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 0.974 \\ 
  & t = $-$225.620$^{***}$ \\ 
  & \\ 
 GenderMale & 2.804 \\ 
  & t = 225.578$^{***}$ \\ 
  & \\ 
 corruptiongaussian-noise & 6.064 \\ 
  & t = 66.509$^{***}$ \\ 
  & \\ 
 corruptionshot-noise & 6.976 \\ 
  & t = 71.769$^{***}$ \\ 
  & \\ 
 corruptionimpulse-noise & 5.699 \\ 
  & t = 64.174$^{***}$ \\ 
  & \\ 
 corruptiondefocus-blur & 2.931 \\ 
  & t = 39.199$^{***}$ \\ 
  & \\ 
 corruptionglass-blur & 2.940 \\ 
  & t = 39.321$^{***}$ \\ 
  & \\ 
 corruptionmotion-blur & 2.640 \\ 
  & t = 35.305$^{***}$ \\ 
  & \\ 
 corruptionzoom-blur & 1.971 \\ 
  & t = 24.444$^{***}$ \\ 
  & \\ 
 corruptionsnow & 1.921 \\ 
  & t = 23.503$^{***}$ \\ 
  & \\ 
 corruptionfrost & 2.839 \\ 
  & t = 38.018$^{***}$ \\ 
  & \\ 
 corruptionfog & 1.728 \\ 
  & t = 19.618$^{***}$ \\ 
  & \\ 
 corruptionbrightness & 1.172 \\ 
  & t = 5.574$^{***}$ \\ 
  & \\ 
 corruptioncontrast & 2.722 \\ 
  & t = 36.434$^{***}$ \\ 
  & \\ 
 corruptionelastic-transform & 2.437 \\ 
  & t = 32.321$^{***}$ \\ 
  & \\ 
 corruptionpixelate & 1.436 \\ 
  & t = 12.862$^{***}$ \\ 
  & \\ 
 corruptionjpeg-compression & 1.603 \\ 
  & t = 16.853$^{***}$ \\ 
  & \\ 
 Constant & 0.091 \\ 
  & t = $-$90.381$^{***}$ \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 1,679,524 \\ 
Log Likelihood & $-$698,055.600 \\ 
Akaike Inf. Crit. & 1,396,147.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & diff\_pred\_age \\ 
\hline \\[-1.8ex] 
 Age\_Numeric & 0.634$^{***}$ \\ 
  & (0.001) \\ 
  & \\ 
 GenderMale & $-$2.866$^{***}$ \\ 
  & (0.017) \\ 
  & \\ 
 GenderOther & $-$11.029$^{***}$ \\ 
  & (0.044) \\ 
  & \\ 
 FitzDark Fitz & 1.869$^{***}$ \\ 
  & (0.016) \\ 
  & \\ 
 lightingDark & 0.697$^{***}$ \\ 
  & (0.019) \\ 
  & \\ 
 corruptiongaussian-noise & 6.525$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionshot-noise & 4.967$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionimpulse-noise & 6.646$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptiondefocus-blur & 0.528$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionglass-blur & 0.361$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionmotion-blur & 1.569$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionzoom-blur & 4.706$^{***}$ \\ 
  & (0.080) \\ 
  & \\ 
 corruptionsnow & 2.723$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionfrost & 0.824$^{***}$ \\ 
  & (0.076) \\ 
  & \\ 
 corruptionfog & 3.288$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionbrightness & 0.863$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptioncontrast & 4.763$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionelastic-transform & $-$0.482$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionpixelate & 0.622$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 corruptionjpeg-compression & $-$0.942$^{***}$ \\ 
  & (0.075) \\ 
  & \\ 
 Constant & $-$20.136$^{***}$ \\ 
  & (0.073) \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 1,538,072 \\ 
Log Likelihood & $-$5,723,810.000 \\ 
Akaike Inf. Crit. & 11,447,661.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & pred\_gender\_iswrong \\ 
\hline \\[-1.8ex] 
 Age\_Numeric & $-$0.004$^{***}$ \\ 
  & (0.00001) \\ 
  & \\ 
 GenderMale & 0.135$^{***}$ \\ 
  & (0.001) \\ 
  & \\ 
 corruptiongaussian-noise & 0.091$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionshot-noise & 0.107$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionimpulse-noise & 0.113$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptiondefocus-blur & 0.090$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionglass-blur & 0.071$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionmotion-blur & 0.052$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionzoom-blur & 0.041$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionsnow & 0.051$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionfrost & 0.053$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionfog & 0.042$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionbrightness & 0.011$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptioncontrast & 0.067$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionelastic-transform & 0.031$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionpixelate & 0.009$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 corruptionjpeg-compression & 0.017$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
 Constant & 0.121$^{***}$ \\ 
  & (0.002) \\ 
  & \\ 
\hline \\[-1.8ex] 
Observations & 1,590,377 \\ 
Log Likelihood & $-$438,654.600 \\ 
Akaike Inf. Crit. & 877,345.200 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
